Decision-Aware Memory Cards: Counterfactual-Inspired Context Selection and Compression for Tool-Using LLM Agents

Modern large language model (LLM) agents do not simply need longer contexts; they need decision-relevant evidence at the moment of action. We study decision-aware context selection: ranking retrieved files, tests, traces, rules, and memories by their expected effect on an agent's next action rather than by semantic similarity alone. We present the Counterfactual-Inspired Context Layer (CICL), which builds an instance context graph, estimates decision-oriented utility for candidate units, and compresses selected evidence into typed memory cards. The same schema can be instantiated with hosted LLM judges, local surrogates, or lightweight rankers, making the selection protocol auditable across model choices. On 50 SWE-bench Verified file-retrieval instances, Qwen3.6-Plus reranking of BM25 top-50 candidates improves hit@1 from 0.58 to 0.78 and MRR@10 from 0.634 to 0.790, with all 2,500 judgments parseable. Controlled diagnostics show that CICL identifies action-critical evidence: removing the top-utility semantic unit reduces F1 from 0.245 to 0.000. In selected-then-compressed mode, memory cards save 44.93 tokens per query while preserving selected evidence. CICL provides a practical layer for measuring, ranking, and compressing decision-critical context for tool-using agents. Code is available at https://github.com/stephen-guan-researcher/CICL.

==> figures/method_pipeline.tex <==
\begingroup
\definecolor{ciclInk}{HTML}{202939}
\definecolor{ciclLine}{HTML}{566273}
\definecolor{ciclMuted}{HTML}{66717C}
\definecolor{ciclBorder}{HTML}{D8DEE4}
\definecolor{ciclGold}{HTML}{FFF2CC}
\definecolor{ciclRose}{HTML}{FBE5E4}
\definecolor{ciclViolet}{HTML}{EEE8FA}
\definecolor{ciclGreen}{HTML}{E7F3E7}
\definecolor{ciclCardLine}{HTML}{C78D86}
\definecolor{ciclCardRule}{HTML}{DFC0BC}
\definecolor{ciclGraphLine}{HTML}{8BA29D}
\definecolor{ciclGraphNode}{HTML}{59877D}
\definecolor{ciclGraphCore}{HTML}{34766C}
\definecolor{ciclUtilityLine}{HTML}{DDD0AA}
\definecolor{ciclAgentLine}{HTML}{9984B6}
\definecolor{ciclLedger}{HTML}{263B4B}
\definecolor{ciclLedgerText}{HTML}{D9E8ED}
% Compact vertical spacing only; node text retains its reviewed point sizes.
\begin{tikzpicture}[
  x=1bp,y=-0.8bp,
  font=\fontencoding{T1}\fontfamily{phv}\selectfont
    \fontsize{7.5bp}{9.8bp}\selectfont,
  text=ciclInk,
  every node/.style={inner sep=0pt,outer sep=0pt,align=center},
  panel/.style={draw=ciclBorder,fill=white,rounded corners=3bp,
    line width=0.6bp},
  title/.style={font=\fontencoding{T1}\fontfamily{phv}\selectfont
    \bfseries\fontsize{8bp}{10.3bp}\selectfont},
  field/.style={anchor=west,font=\fontencoding{T1}\fontfamily{phv}\selectfont
    \bfseries\fontsize{8.5bp}{10.8bp}\selectfont},
  detail/.style={anchor=west,text=ciclMuted,
    font=\fontencoding{T1}\fontfamily{phv}\selectfont
    \fontsize{8bp}{10.3bp}\selectfont},
  utility/.style={font=\fontencoding{T1}\fontfamily{phv}\selectfont
    \fontsize{8.5bp}{10.8bp}\selectfont},
  flow/.style={-{Latex[length=4bp,width=3.6bp]},draw=ciclLine,line width=0.65bp},
  audit/.style={flow,dash pattern=on 2.2bp off 2.2bp}
]
\path[use as bounding box] (0,0) rectangle (346,436);

\draw[panel,fill=ciclGreen] (0,0) rectangle (346,48);
\node[title] at (173,10) {Judge router: one judge per run};
\foreach \x/\name in {3/{Claude Opus 4.7},88.75/{Qwen3.6 Plus},
  174.5/{GPT-5.5},260.25/{Qwen3.5-9B QLoRA}} {
  \draw[panel,rounded corners=2bp] (\x,23) rectangle ++(82.75,18);
  \node at (\x+41.375,32) {\name};
}

\node[title] at (50,82) {Instance evidence};
\draw[draw=ciclLine,fill=white,line width=0.6bp] (16,136) circle[radius=9.5bp];
\node at (16,136) {task};
\draw[draw=ciclLine,line width=0.5bp] (25.5,136) -- (30,136);
\foreach \y/\name in {104/files,120/tests,136/traces,152/rules,168/memory} {
  \draw[draw=ciclLine,line width=0.55bp]
    (30,136) .. controls (36,136) and (34,\y) .. (41,\y);
  \draw[panel,rounded corners=2bp,line width=0.5bp]
    (41,\y-6) rectangle ++(51,12);
  \node at (66.5,\y) {\name};
}
\fill[ciclLine] (30,136) circle[radius=1.2bp];
\draw[flow] (50,174) -- (50,188);

\node[title] at (50,198) {Context graph};
\foreach \id/\x/\y in {0/26/231.51,1/39.8/219.63,2/58.4/218.64,
  3/73.4/229.2,4/65/245.04,5/42.8/245.04,6/49.4/231.51}
  \coordinate (g\id) at (\x,\y);
\foreach \a/\b in {0/1,1/2,2/3,3/4,4/5,5/0,0/6,1/6,2/6,3/6,4/6,5/6}
  \draw[draw=ciclGraphLine,line width=0.6bp] (g\a) -- (g\b);
\foreach \id in {0,1,2,3,4,5}
  \draw[draw=ciclGraphNode,fill=white,line width=0.6bp]
    (g\id) circle[radius=2.4bp];
\draw[draw=ciclGraphNode,fill=ciclGraphCore,line width=0.6bp]
  (g6) circle[radius=3.2bp];
\draw[flow] (50,251) -- (50,267);

\draw[panel,fill=ciclGold] (0,267) rectangle (100,367);
\node[title,font=\fontencoding{T1}\fontfamily{phv}\selectfont
  \bfseries\fontsize{9bp}{11.3bp}\selectfont] at (50,280) {Decision utility};
\foreach \x/\y/\label in {7/299/{action\\shift},52/299/{outcome\\uplift},
  7/331/necessity,52/331/{risk / cost}} {
  \draw[panel,draw=ciclUtilityLine,rounded corners=2bp,line width=0.5bp]
    (\x,\y) rectangle ++(41,28);
  \node[utility] at (\x+20.5,\y+14) {\label};
}

\draw[panel,rounded corners=4bp,draw=ciclCardLine] (127,86) rectangle (256,339);
\draw[panel,rounded corners=4bp,fill=ciclRose,draw=ciclCardLine]
  (123,90) rectangle (252,343);
\node[title,font=\fontencoding{T1}\fontfamily{phv}\selectfont
  \bfseries\fontsize{10bp}{12.3bp}\selectfont] at (187.5,108) {Memory card};
\node[text=ciclMuted] at (187.5,124) {typed schema};
\foreach \y/\name/\ciclFieldDetail in {
  149/Trigger/{When it applies},
  187/Evidence/{Supporting context},
  225/{Action hint}/{Suggested next step},
  263/{Failure if ignored}/{Risk to avoid},
  301/Scope/{Validity boundary}} {
  \node[field] at (134,\y) {\name};
  \node[detail] at (134,\y+13) {\ciclFieldDetail};
}
\foreach \y in {174,212,250,288}
  \draw[draw=ciclCardRule,line width=0.5bp] (134,\y) -- (241,\y);

\draw[panel,fill=ciclViolet] (276,187) rectangle (346,263);
\node[title,font=\fontencoding{T1}\fontfamily{phv}\selectfont
  \bfseries\fontsize{8.5bp}{10.8bp}\selectfont] at (311,203) {Budgeted\\agent};
\draw[panel,draw=ciclAgentLine] (294,220) rectangle (328,245);
\draw[draw=ciclAgentLine,line width=0.5bp] (294,227) -- (328,227);
\foreach \x in {299,303,307}
  \fill[ciclAgentLine] (\x,223.7) circle[radius=0.7bp];
\draw[draw=ciclAgentLine,line width=0.85bp] (301,232) -- (304,235) -- (301,238);
\draw[draw=ciclAgentLine,line width=0.85bp] (308,238) -- (316,238);

\draw[flow] (100,326) -- (123,326);
\draw[flow] (256,225) -- (276,225);
\draw[flow] (113,48) -- (113,284) -- (100,284);

\draw[panel,draw=ciclLedger,fill=ciclLedger,rounded corners=4bp,line width=0.7bp]
  (87,395) rectangle (299,433);
\node[title,text=white,font=\fontencoding{T1}\fontfamily{phv}\selectfont
  \bfseries\fontsize{9bp}{11.3bp}\selectfont] at (193,407) {Evidence ledger};
\node[text=ciclLedgerText,font=\fontencoding{T1}\fontfamily{phv}\selectfont
  \fontsize{8bp}{10.3bp}\selectfont] at (193,422) {supported / limited / deferred};
\draw[audit] (50,367) -- (50,414) -- (87,414);
\draw[audit] (311,263) -- (311,414) -- (299,414);

\end{tikzpicture}
\endgroup


==> figures/results_overview.tex <==
\begingroup
\definecolor{plotInk}{RGB}{34,43,58}
\definecolor{plotLine}{RGB}{82,94,113}
\definecolor{plotBlue}{RGB}{52,105,194}
\definecolor{plotTeal}{RGB}{30,142,126}
\definecolor{plotGold}{RGB}{205,139,34}
\definecolor{plotRose}{RGB}{197,77,91}
% Fixed publication dimensions keep all labels at 7 pt or larger.
\begin{tikzpicture}[
  font=\sffamily\fontsize{7}{8.5}\selectfont,
  text=plotInk,
  axis/.style={draw=plotLine!75,line width=0.45pt},
  grid/.style={draw=plotLine!20,line width=0.35pt},
  lab/.style={align=center,inner sep=1pt},
  heading/.style={lab,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont},
  dotmark/.style={circle,inner sep=1.15pt},
  squaremark/.style={rectangle,inner sep=1.05pt},
  legend/.style={lab,anchor=west,inner sep=0pt}
]

% Panel A: labels sit above bars instead of consuming the plotting width.
\begin{scope}[xshift=0.10cm]
\node[heading] at (1.60,2.68) {A. SWE-bench Verified};
\node[lab] at (1.60,2.35) {File retrieval};
\draw[axis] (0,0) -- (3.20,0);
\foreach \x/\t in {0/0,0.8/0.25,1.6/0.50,2.4/0.75,3.2/1.00} {
  \draw[grid] (\x,0) -- (\x,1.97);
  \node[lab,anchor=north] at (\x,-0.07) {\t};
}
\foreach \name/\val/\y/\col in {
  Det. proxy/0.314/0.30/plotRose,
  BM25/0.634/0.90/plotGold,
  Qwen3.6-Plus/0.790/1.50/plotBlue} {
  \draw[fill=\col!70,draw=\col]
    (0,\y-0.10) rectangle ({3.20*\val},\y+0.10);
  \node[lab,anchor=west] at (0,\y+0.25) {\name};
  \node[lab,anchor=west] at ({3.20*\val+0.05},\y) {\val};
}
\node[lab] at (1.60,-0.58) {MRR@10};
\end{scope}

% Panel B: line style and markers distinguish the synthetic suites.
\begin{scope}[xshift=4.40cm]
\node[heading] at (1.50,2.68) {B. Budget sensitivity};
\node[lab] at (1.50,2.35) {CICL context F1};
\draw[axis] (0,0) -- (3.0,0);
\draw[axis] (0,0) -- (0,1.90);
\foreach \y/\t in {0/0,0.92/0.40,1.84/0.80} {
  \draw[grid] (0,\y) -- (3.0,\y);
  \node[lab,anchor=east] at (-0.06,\y) {\t};
}
\foreach \x/\t in {0/80,1/120,2/200,3/400} {
  \draw[grid] (\x,0) -- (\x,1.90);
  \node[lab,anchor=north] at (\x,-0.07) {\t};
}
\draw[plotBlue,line width=0.8pt] plot coordinates
  {(0,1.293) (1,1.426) (2,0.658) (3,0.575)};
\draw[plotTeal,dashed,line width=0.8pt] plot coordinates
  {(0,0.920) (1,0.978) (2,0.798) (3,0.575)};
\foreach \x/\y in {0/1.293,1/1.426,2/0.658,3/0.575}
  \node[dotmark,fill=plotBlue] at (\x,\y) {};
\foreach \x/\y in {0/0.920,1/0.978,2/0.798,3/0.575}
  \node[squaremark,draw=plotTeal,fill=white,line width=0.6pt] at (\x,\y) {};
\draw[plotBlue,line width=0.8pt] (0.72,2.06) -- (1.03,2.06);
\node[legend] at (1.09,2.06) {v1};
\draw[plotTeal,dashed,line width=0.8pt] (1.70,2.06) -- (2.01,2.06);
\node[legend] at (2.07,2.06) {v3};
\node[lab] at (1.50,-0.58) {Token budget};
\end{scope}

% Panel C: the legend is outside the data region and has no background box.
\begin{scope}[xshift=8.70cm]
\node[heading] at (1.50,2.68) {C. RepoBench-R};
\node[lab] at (1.50,2.35) {Simulated success};
\draw[axis] (0,0) -- (3.0,0);
\draw[axis] (0,0) -- (0,1.90);
\foreach \y/\t in {0/0,0.88/0.11,1.76/0.22} {
  \draw[grid] (0,\y) -- (3.0,\y);
  \node[lab,anchor=east] at (-0.06,\y) {\t};
}
\foreach \x/\t in {0/60,1/120,2/200,3/400} {
  \draw[grid] (\x,0) -- (\x,1.90);
  \node[lab,anchor=north] at (\x,-0.07) {\t};
}
\draw[plotGold,line width=0.8pt] plot coordinates
  {(0,0.16) (1,0.88) (2,1.04) (3,1.76)};
\draw[plotBlue,dashed,line width=0.8pt] plot coordinates
  {(0,0.16) (1,0.48) (2,0.64) (3,1.20)};
\draw[plotRose,densely dotted,line width=0.8pt] plot coordinates
  {(0,0.16) (1,0.16) (2,0.48) (3,0.64)};
\foreach \x/\y in {0/0.16,1/0.88,2/1.04,3/1.76}
  \node[dotmark,fill=plotGold] at (\x,\y) {};
\foreach \x/\y in {0/0.16,1/0.48,2/0.64,3/1.20}
  \node[dotmark,draw=plotBlue,fill=white,line width=0.6pt] at (\x,\y) {};
\foreach \x/\y in {0/0.16,1/0.16,2/0.48,3/0.64}
  \node[squaremark,fill=plotRose] at (\x,\y) {};
\draw[plotGold,line width=0.8pt] (-0.12,2.06) -- (0.14,2.06);
\node[legend] at (0.20,2.06) {Summary};
\draw[plotBlue,dashed,line width=0.8pt] (1.40,2.06) -- (1.66,2.06);
\node[legend] at (1.72,2.06) {Cards};
\draw[plotRose,densely dotted,line width=0.8pt] (2.46,2.06) -- (2.72,2.06);
\node[legend] at (2.78,2.06) {Raw};
\node[lab] at (1.50,-0.58) {Token budget};
\end{scope}

\end{tikzpicture}
\endgroup

